End-to-End NTT on FPGA for FHE Acceleration

Fully homomorphic encryption (FHE) enables privacy-preserving computation on encrypted data without decryption. Despite its strong security guarantees, FHE incurs substantial computational and memory overhead. In FHE-based deep learning inference, on average 63% of the CPU time is spent on the number theoretic transform (NTT) and its inverse (INTT), which reduce the complexity of polynomial multiplication from $O(N^2)$ to $O(N \log N)$. Prior FPGA works follow two approaches: accelerating entire FHE schemes, which yields significant speedups but ties them to specific parameters and algorithms, or accelerating only the NTT, which applies across schemes, algorithms, and libraries. Most FPGA NTT designs require interconnects that grow with parallelism and utilize significant resources, which complicates routing on multi-die FPGAs. Additionally, to the best of our knowledge, end-to-end NTT acceleration within an FHE context has so far been left unexplored. We design a fully unrolled, delay-commutator streaming NTT/INTT kernel, and floorplan it across the three dies of an AMD Alveo V80. At 400 MHz, the kernel transforms a polynomial of $2^{16}$ coefficients every 5.12 $\mu$s, the highest throughput among FPGA designs at this size. Offloaded end to end, it is up to 22x faster than the CPU per transform. We integrate the kernel into the Lattigo FHE library and evaluate it end to end. With 128-bit secure parameters, it accelerates core FHE operations, such as key switching and bootstrapping, by 1.8-2.2x, and neural network inference by 1.8-2.1x.

==> diagrams/bu.tex <==
  \resizebox{\linewidth}{!}{\begin{tikzpicture}[
      x=1.35cm, y=1.25cm,
      font=\sffamily\small,
      sh/.style={drop shadow={shadow xshift=0.8pt, shadow yshift=-0.8pt, opacity=0.22, fill=black}},
      blk/.style={rounded corners=3pt, draw=black!60, line width=0.9pt, align=center, inner sep=2pt, minimum height=8mm, sh},
      mul/.style={blk, fill=red!22, draw=red!55!black, minimum width=15mm},
      ads/.style={blk, fill=blue!10, draw=blue!60!black, minimum width=14mm},
      dly/.style={blk, fill=gray!14, draw=black!55, minimum width=15mm},
      hlf/.style={blk, fill=teal!14, draw=teal!65!black, minimum width=10mm, minimum height=7mm},
      mux/.style={draw=black!70, fill=black!10, line width=0.7pt, rounded corners=1pt, minimum width=2.6mm, minimum height=9mm, inner sep=0pt},
      ct/.style={-{Latex[length=2mm]}, line width=1.2pt, blue!65!black},
      gs/.style={-{Latex[length=2mm]}, line width=1.2pt, orange!80!black},
      both/.style={-{Latex[length=2mm]}, line width=1.1pt, black!85},
      hop/.style={preaction={draw=white, line width=4pt, -}},
      dot/.style={circle, fill, inner sep=1.3pt},
    ]
    \node[anchor=east, font=\sffamily\bfseries] (a)  at (0, 1.05) {$A$};
    \node[anchor=east, font=\sffamily\bfseries] (b)  at (0,-0.4) {$B$};
    \node[anchor=east, font=\sffamily\bfseries] (tf) at (0,-1.15) {$TF$};
    \node[mux] (xd) at (1.1, 1.2) {};
    \node[mux] (xm) at (1.1,-0.25) {};
    \node[dly, minimum width=10mm, minimum height=7mm] (td) at (1.3,-1.15) {0/4\\[-2pt]{\footnotesize cyc.}};
    \node[dly] (d) at (2.5, 1.2) {delay\\[-2pt]{\footnotesize 21 cyc.}};
    \node[mul, minimum height=17mm] (m) at (2.5,-0.62) {\bfseries WLM\\[-2pt]{\footnotesize\mdseries 21 cyc.}};
    \node[mux] (xa) at (3.9, 1.2) {};
    \node[mux] (xb) at (3.9,-0.62) {};
    \node[ads] (ad) at (5.55, 1.2) {mod add\\[-2pt]{\footnotesize 4 cyc.}};
    \node[ads] (sb) at (5.55,-0.62) {mod sub\\[-2pt]{\footnotesize 4 cyc.}};
    \node[hlf] (h) at (6.55, 2.45) {$\times 2^{-1}$};
    \node[mux] (xo0) at (7.6, 1.2) {};
    \node[mux] (xo1) at (7.6,-0.62) {};
    \node[anchor=west, font=\sffamily\bfseries] (o0) at (8.0, 1.2) {out0};
    \node[anchor=west, font=\sffamily\bfseries] (o1) at (8.0,-0.62) {out1};
    \draw[both] (xd.east) -- (d.west);
    \draw[both] (xm.east) -- (m.west |- xm);
    \draw[both] (tf.east) -- (td.west);
    \draw[both] (td.east) -- (m.west |- td);
    \draw[both] (xa.east) -- (ad.west);
    \draw[both] (xb.east) -- (sb.west);
    \node[dot] at (4.35,1.2) {};   \draw[both] (4.35,1.2) -- (4.35,-0.47) -- (sb.west |- 0,-0.47);
    \node[dot] at (4.7,-0.62) {};  \draw[both] (4.7,-0.62) -- (4.7,1.05) -- (ad.west |- 0,1.05);
    \draw[both] (xo0.east) -- (o0);
    \draw[both] (xo1.east) -- (o1);
    \draw[ct] (a.east) -- (xd.west |- a);
    \draw[ct] (b.east) -- (xm.west |- b);
    \coordinate (dj) at ($(d.east)+(0.3,0)$);
    \draw[line width=1.1pt, black!85] (d.east) -- (dj);
    \draw[ct] (dj) |- (xa.west |- 0,1.05);
    \draw[ct] (m.east |- 0,-0.77) -- (xb.west |- 0,-0.77);
    \draw[ct] (ad.east |- 0,1.35) -- (xo0.west |- 0,1.35);
    \draw[ct] (sb.east |- 0,-0.47) -- (xo1.west |- 0,-0.47);
    \node[dot, orange!80!black] at (0.35,1.05) {};
    \draw[gs] (0.35,1.05) -- (0.35,2.2) -- (3.55,2.2) -- (3.55,1.35) -- (xa.west |- 0,1.35);
    \node[dot, orange!80!black] at (0.35,-0.4) {};
    \draw[gs] (0.35,-0.4) -- (0.35,0.45) -| (3.55,-0.47) -- (xb.west |- 0,-0.47);
    \draw[gs] (ad.north) -- (ad.north |- 0,1.87) -- (0.7,1.87) -- (0.7,1.35) -- (xd.west |- 0,1.35);
    \node[dot, black!85] at (dj) {};
    \draw[gs] (dj) -- (dj |- h.west) -- (h.west);
    \draw[gs] (h.east) -- (7.3,2.45) -- (7.3,1.05) -- (xo0.west |- 0,1.05);
    \draw[gs] (m.east |- 0,-1.15) -- (7.3,-1.15) |- (xo1.west |- 0,-0.77);
    \draw[gs] (sb.south) -- (sb.south |- 0,-1.7) -| (0.7,-0.1) -- (xm.west |- 0,-0.1);
    \draw[ct] (0.1,-2.2) -- ++(0.6,0) node[right, black, font=\sffamily\large] {CT (NTT): $\mathrm{out0} = A + B\,TF$, $\mathrm{out1} = A - B\,TF$};
    \draw[gs] (0.1,-2.75) -- ++(0.6,0) node[right, black, font=\sffamily\large] {GS (INTT): $\mathrm{out0} = (A{+}B)\,2^{-1}$, $\mathrm{out1} = (A{-}B)\,TF\,2^{-1}$};
  \end{tikzpicture}}


==> diagrams/floorplan.tex <==
  \resizebox{\linewidth}{!}{\begin{tikzpicture}[
      font=\sffamily\large,
      sh/.style={drop shadow={shadow xshift=0.7pt, shadow yshift=-0.7pt, opacity=0.22, fill=black}},
      blk/.style={rounded corners=3pt, draw=black!60, line width=0.8pt, align=center, inner sep=2pt, sh},
      mov/.style={blk, fill=teal!14, draw=teal!65!black, minimum height=9mm},
      tab/.style={blk, fill=orange!18, draw=orange!75!black, minimum height=9mm, font=\sffamily\large\bfseries},
      st/.style={blk, draw=red!55!black, fill=red!22, minimum width=5.4mm, minimum height=6.4mm, inner sep=0pt, font=\sffamily\small\bfseries},
      bus/.style={-{Latex[length=1.4mm]}, line width=1.2pt, black!85},
      tw/.style={-{Latex[length=1.4mm]}, line width=0.8pt, orange!75!black},
      twb/.style={line width=1.4pt, orange!75!black},
      bar/.style={fill=black!75, minimum width=1.2mm, minimum height=5mm, inner sep=0pt},
      tbar/.style={fill=orange!75!black, minimum width=1.2mm, minimum height=5mm, inner sep=0pt},
      slr/.style={rounded corners=5pt, draw=black!45, dashed, line width=0.7pt, fill=black!2},
    ]
    \def\T{3.1} \def\B{0.8} \def\Y{1.95}
    \foreach \k/\x in {0/0.7, 1/5.15, 2/9.6} {
      \draw[slr] (\x,0) rectangle ++(4.3,5.1);
      \node[font=\sffamily\large\bfseries, text=black!70] at (\x+2.15,-0.35) {SLR\k};
    }
    \node[blk, fill=teal!14, draw=teal!65!black, minimum width=5.5mm, minimum height=51mm, anchor=south west] (cpm) at (0,0) {};
    \node[rotate=90, font=\sffamily\large\bfseries] at (cpm) {QDMA};
    \node[blk, fill=teal!14, draw=teal!65!black, minimum width=5.5mm, minimum height=51mm, anchor=south west] (hbm) at (14.05,0) {};
    \node[rotate=90, font=\sffamily\large\bfseries] at (hbm) {HBM};
    \foreach \x in {5.075, 9.525}
      \node[font=\sffamily\normalsize\itshape, text=black!65] at (\x,-0.35) {2 words + TF};
    \foreach \x in {5.075, 9.525} {
      \node[bar] at (\x,\T) {}; \node[bar] at (\x,\B) {}; \node[tbar] at (\x,\Y) {};
    }
    \node[blk, fill=gray!14, draw=black!55, text width=15mm, minimum height=33mm] (si) at (1.65,{(\T+\B)/2}) {stream\\interface};
    \draw[bus] (cpm.east |- 0,\T) -- (si.west |- 0,\T);
    \draw[bus] (si.west |- 0,\B) -- (cpm.east |- 0,\B);
    \foreach \s/\x in {0/3.3, 1/4.3, 2/5.6, 3/6.45, 4/7.3, 5/8.15, 6/9.0,
                       7/10.05, 8/10.9, 9/11.75, 10/12.6}
      \node[st] (s\s) at (\x,\T) {S\s};
    \foreach \s/\x in {11/12.6, 12/8.15, 13/6.45, 14/4.3, 15/3.3}
      \node[st] (s\s) at (\x,\B) {S\s};
    \node[mov, text width=14mm] (axi) at (13.0,4.4) {AXI\\master};
    \node[tab, text width=18mm] (ts)  at (11.0,4.4) {TF roots\\store};
    \draw[twb] (11.325,0 |- ts.south) -- (11.325,\Y);
    \draw[twb] (s0.south |- 0,\Y) -- (s11.north |- 0,\Y);
    \foreach \s in {0,...,10} \draw[tw] (s\s.south |- 0,\Y) -- (s\s.south);
    \foreach \s in {11,...,15} \draw[tw] (s\s.north |- 0,\Y) -- (s\s.north);
    \draw[bus] (si.east |- 0,\T) -- (s0);
    \foreach \s [evaluate=\s as \n using int(\s+1)] in {0,...,9} \draw[bus] (s\s) -- (s\n);
    \draw[bus] (s10.east) -- ++(0.3,0) |- (s11.east);
    \foreach \s [evaluate=\s as \n using int(\s+1)] in {11,...,14} \draw[bus] (s\s) -- (s\n);
    \draw[bus] (s15) -- (si.east |- 0,\B);
    \draw[bus] (hbm.west |- axi) -- (axi);
    \draw[bus] (axi) -- (ts);
  \end{tikzpicture}}


==> diagrams/kernel_overview.tex <==
  \resizebox{\linewidth}{!}{\begin{tikzpicture}[
      font=\sffamily\large,
      sh/.style={drop shadow={shadow xshift=0.9pt, shadow yshift=-0.9pt, opacity=0.22, fill=black}},
      blk/.style={rounded corners=3pt, draw=black!60, line width=0.9pt, align=center, inner sep=3pt, sh},
      mov/.style={blk, fill=teal!14, draw=teal!65!black},
      fif/.style={blk, fill=gray!14, draw=black!55},
      tab/.style={blk, fill=orange!18, draw=orange!75!black},
      ctl/.style={blk, fill=violet!12, draw=violet!70!black},
      bu/.style={draw=red!55!black, fill=red!30, line width=0.35pt, rounded corners=0.4pt, minimum width=3.2mm, minimum height=1.0mm, inner sep=0pt},
      gn/.style={draw=orange!75!black, fill=orange!30, line width=0.6pt, rounded corners=1pt, inner sep=0pt, font=\sffamily\small\bfseries},
      a/.style={-{Latex[length=2mm]}, line width=0.9pt},
      tw/.style={-{Latex[length=1.6mm]}, line width=0.7pt, orange!75!black},
      cl/.style={{Latex[length=2mm]}-{Latex[length=2mm]}, line width=0.9pt, violet!70!black, dashed},
      bus/.style={-{Latex[length=2.4mm, width=2.2mm]}, line width=1.8pt, black!85},
      lbl/.style={font=\sffamily\normalsize, text=black!75},
    ]
    \fill[blue!4, rounded corners=6pt] (2.5,-3.55) rectangle (16.55,3.7);
    \draw[blue!45!black, dashed, line width=0.7pt, rounded corners=6pt] (2.5,-3.55) rectangle (16.55,3.7);
    \node[anchor=north east, font=\sffamily\normalsize\itshape, text=blue!50!black] at (16.45,3.63) {kernel clock};
    \node[blk, fill=black!7, minimum width=10mm, minimum height=99.5mm, anchor=north] (host) at (-2.75,3.7) {};
    \node[rotate=90, font=\sffamily\Large\bfseries] at (-2.75,-1.0) {Host CPU};
    \node[mov, minimum width=20mm, minimum height=60mm] (dma) at (0,0.2) {};
    \node[font=\sffamily\Large\bfseries] at (0,2.75) {QDMA};
    \node[align=center] at (0,1.65) {H2C\\stream\\[-1pt]{\normalsize 16 queues}};
    \node[align=center] at (0,-1.75) {C2H\\stream};
    \node[mov, minimum width=20mm, minimum height=9mm] (hbm) at (0,-4.3) {\bfseries HBM};
    \draw[{Latex[length=2mm]}-{Latex[length=2mm]}, line width=1.4pt] (host.east |- 0,0.2) -- node[above, lbl] {PCIe} (dma.west |- 0,0.2);
    \draw[a] (host.east |- hbm) -- node[above, lbl] {MM} (hbm.west);
    \node[fif, text width=10mm, minimum height=12mm] (hin)  at (2.5, 2.03) {CDC\\FIFO};
    \node[fif, text width=10mm, minimum height=12mm] (hout) at (2.5,-2.03) {CDC\\FIFO};
    \node[fif, minimum height=24mm, text width=17mm] (ct)  at (4.45, 2.03) {reorder\\buffer\\{\normalsize(2 limbs)}};
    \node[fif, minimum height=24mm, text width=17mm] (tap) at (4.45,-2.03) {output\\serializer};
    \draw[bus] (dma.east |- hin) -- node[above, lbl, font=\sffamily\small] {512\,b} (hin);
    \draw[bus] (hout) -- node[below, lbl, font=\sffamily\small] {512\,b} (dma.east |- hout);
    \draw[bus] (hin) -- (ct);
    \draw[bus] (tap) -- (hout);
    \def\X{7.3} \def\DX{0.53}
    \foreach \s/\g in {0/16, 1/8, 2/4, 3/2, 4/1, 5/1, 6/1, 7/1,
                       8/1, 9/1, 10/1, 11/1, 12/2, 13/4, 14/8, 15/16} {
      \pgfmathsetmacro{\x}{\X+\s*\DX}
      \node[rounded corners=2pt, draw=blue!60!black, fill=blue!10, line width=0.7pt,
            minimum width=4.4mm, minimum height=24.5mm, inner sep=0pt, sh] (st\s) at (\x,0) {};
      \foreach \k in {0,...,15} { \node[bu] at (\x,1.06-\k*0.141) {}; }
      \node[font=\sffamily\normalsize\bfseries, text=blue!55!black] at (\x,1.5) {\s};
      \node[gn, minimum width=4.4mm, minimum height=3.8mm] (g\s) at (\x,-1.72) {\g};
      \draw[tw] (g\s.north) -- (st\s.south);
    }
    \foreach \s [count=\n from 1] in {0,...,14} { \draw[-{Latex[length=1.2mm]}, line width=1.1pt] (st\s.east) -- (st\n.west); }
    \pgfmathsetmacro{\XL}{\X+15*\DX+0.4}
    \node[lbl, anchor=east] at (\X-0.3,1.5) {stage};
    \node[lbl, rotate=-90] at (\XL+0.3,0) {16 BUs per stage};
    \node[lbl] at (\X+7.5*\DX,-2.2) {68 twiddle generators};
    \node[fif, minimum width=11mm, minimum height=8mm] (fin)  at (6.2,0) {FIFO};
    \node[fif, minimum width=11mm, minimum height=8mm] (fout) at (12.2,-2.95) {FIFO};
    \draw[bus] (ct.south) |- (fin.west);
    \draw[bus] (fin.east) -- (st0.west);
    \draw[bus] (st15.east) -- ++(0.22,0) |- (fout.east);
    \draw[bus] (fout.west) -- (tap.east |- fout);
    \node[lbl, below] at (4.85,-0.05) {32\,$\times$\,62\,b};
    \node[lbl, below] at (8.9,-3.0) {32\,$\times$\,62\,b};
    \node[tab, text width=30mm, minimum height=11mm] (ts) at (5.75,-4.3) {\bfseries TF roots store\\{\normalsize\mdseries 64\,$\times$\,2 (NTT/INTT)}};
    \node[ctl, text width=21mm, minimum height=11mm] (sch) at (9.6,-4.3) {\bfseries scheduler};
    \node[ctl, text width=18mm, minimum height=9mm] (csr) at (9.6,-5.8) {AXI4-Lite\\CSRs};
    \draw[cl] (host.east |- csr) -- node[above, lbl, pos=0.15] {control (PCIe BAR)} (csr.west);
    \draw[a] (hbm) -- (ts);
    \draw[a, violet!70!black] (csr) -- (sch);
    \draw[tw, line width=0.9pt] (ts.north) |- (g0.west);
    \draw[a, violet!70!black] (sch.east |- 0,-4.13) -- ++(0.7,0) node[right, lbl] {NTT/INTT};
    \draw[a, violet!70!black] (sch.east |- 0,-4.47) -- ++(0.7,0) node[right, lbl] {limb (0,1,2)};
  \end{tikzpicture}}


==> diagrams/pipeline_stage.tex <==
  \resizebox{\linewidth}{!}{\begin{tikzpicture}[
      font=\sffamily\large,
      sh/.style={drop shadow={shadow xshift=0.9pt, shadow yshift=-0.9pt, opacity=0.22, fill=black}},
      blk/.style={rounded corners=3pt, draw=black!60, line width=0.9pt, align=center, inner sep=3pt, sh},
      dly/.style={blk, fill=gray!14, draw=black!55, minimum width=12mm, minimum height=9mm},
      sw/.style={blk, fill=blue!10, draw=blue!60!black, minimum width=12mm, minimum height=32mm},
      lw/.style={blk, fill=teal!14, draw=teal!65!black, minimum width=13mm, minimum height=32mm},
      od/.style={blk, fill=gray!14, draw=black!55, minimum width=15mm, minimum height=32mm},
      gen/.style={blk, fill=orange!18, draw=orange!75!black},
      bu/.style={draw=red!55!black, fill=red!30, line width=0.7pt, rounded corners=2pt, minimum width=15mm, minimum height=6.5mm, inner sep=1pt, sh},
      bus/.style={-{Latex[length=2.4mm, width=2.2mm]}, line width=1.8pt, black!85},
      tw/.style={-{Latex[length=2mm]}, line width=0.9pt, orange!75!black},
      reg/.style={draw=black!80, fill=black!75, minimum width=1.6mm, minimum height=32mm, inner sep=0pt},
      grp/.style={rounded corners=5pt, draw=blue!45!black, dashed, line width=0.7pt, fill=blue!4},
      lbl/.style={font=\sffamily\large, text=black!75},
    ]
    \def\yA{1.15} \def\yB{-1.15}
    \fill[blue!4, rounded corners=5pt] (0.65,-1.95) rectangle (5.5,1.95);
    \draw[blue!45!black, dashed, line width=0.7pt, rounded corners=5pt] (0.65,-1.95) rectangle (5.5,1.95);
    \node[anchor=south, font=\sffamily\LARGE\itshape, text=blue!50!black] at (3.05,1.95) {commutator};
    \node[anchor=east, font=\sffamily\Large\bfseries] (ain) at (-0.35,\yA) {$A$};
    \node[anchor=east, font=\sffamily\Large\bfseries] (bin) at (-0.35,\yB) {$B$};
    \node[reg] (r0) at (0.15,0) {};
    \node[dly] (db) at (1.4,\yB) {$z^{-2^{c}}$};
    \node[sw]  (sw) at (3.05,0) {\bfseries swap};
    \node[dly] (da) at (4.7,\yA) {$z^{-2^{c}}$};
    \node[lw]  (lw) at (6.6,0) {lane\\wiring};
    \node[reg] (r1) at (7.6,0) {};
    \node[od]  (od) at (9.0,0) {operand\\delay\\25 cyc.};
    \node[bu] (bu0)  at (11.25,1.25) {BU$_0$};
    \node[bu] (bu1)  at (11.25,0.45) {BU$_1$};
    \node[font=\sffamily\large] at (11.25,-0.3) {$\vdots$};
    \node[bu] (bu15) at (11.25,-1.25) {BU$_{15}$};
    \node[gen, text width=44mm, minimum height=9mm] (g) at (8.45,2.85) {\bfseries twiddle generators};
    \draw[tw] (g.east) -| node[pos=0.78, right, lbl] {TF} (bu0.north);
    \draw[bus] (ain) -- (r0.west |- ain);
    \draw[bus] (bin) -- (r0.west |- bin);
    \draw[bus] (r0.east |- db) -- (db);
    \draw[bus] (db) -- (sw.west |- db);
    \draw[bus] (r0.east |- da) -- (sw.west |- da);
    \draw[bus] (sw.east |- da) -- (da);
    \draw[bus] (da) -- (lw.west |- da);
    \draw[bus] (sw.east |- db) -- (lw.west |- db);
    \draw[bus] (lw.east |- da) -- (r1.west |- da);
    \draw[bus] (lw.east |- db) -- (r1.west |- db);
    \draw[bus] (r1.east |- da) -- (od.west |- da);
    \draw[bus] (r1.east |- db) -- (od.west |- db);
    \draw[bus] (od.east |- da) -- node[above, lbl, pos=0.4] {$A_i$} (bu0.west |- da);
    \draw[bus] (od.east |- db) -- node[below, lbl, pos=0.4] {$B_i$} (bu15.west |- db);
    \node[anchor=west, font=\sffamily\Large\bfseries] (aout) at (13.3,\yA) {$A'$};
    \node[anchor=west, font=\sffamily\Large\bfseries] (bout) at (13.3,\yB) {$B'$};
    \draw[bus] (bu0.east |- da) -- (aout);
    \draw[bus] (bu15.east |- db) -- (bout);
    \node[lbl] at (0.15,-2.3) {reg};
    \node[lbl] at (7.6,-2.3) {reg};
    \node[lbl, align=center, anchor=north] at (3.05,-2.05) {$2^{c}$: 1--1,024 words,\\set per transform type};
  \end{tikzpicture}}


==> diagrams/tf_generator.tex <==
  \resizebox{\linewidth}{!}{\begin{tikzpicture}[
      font=\sffamily\normalsize,
      sh/.style={drop shadow={shadow xshift=0.8pt, shadow yshift=-0.8pt, opacity=0.22, fill=black}},
      blk/.style={rounded corners=3pt, draw=black!60, line width=0.9pt, align=center, inner sep=3pt, minimum height=9mm, sh},
      mem/.style={blk, fill=orange!18, draw=orange!75!black},
      mul/.style={blk, fill=red!22, draw=red!55!black},
      reg/.style={blk, fill=gray!14, draw=black!55},
      a/.style={-{Latex[length=2mm]}, line width=1.0pt, black!85},
      tw/.style={-{Latex[length=2mm]}, line width=1.0pt, orange!75!black},
      lbl/.style={font=\sffamily\small, text=black!75},
    ]
    \fill[blue!4, rounded corners=5pt] (0.38,-1.55) rectangle (9.85,-0.15);
    \draw[blue!45!black, dashed, line width=0.7pt, rounded corners=5pt] (0.38,-1.55) rectangle (9.85,-0.15);
    \node[anchor=north, font=\sffamily\small\itshape, text=blue!50!black] at (5.1,-1.55) {generator};
    \node[mem, text width=22mm] (rlo) at (4.3, 1.75) {$r'_{lo}$ buffer\\[-1pt]{\small shared by stage}};
    \node[mem, text width=27mm, fill=orange!30] (ts) at (4.3, 0.45) {\bfseries TF roots store};
    \node[lbl, anchor=east, align=right] (in) at (0.15,-0.85) {iteration $t$,\\NTT/INTT};
    \node[reg, text width=15mm] (exp) at (1.45,-0.85) {exponent\\$e$};
    \node[mem, text width=22mm] (rhi) at (4.3,-0.85) {$r_{hi}$ buffer\\[-1pt]{\small per generator}};
    \node[mul, text width=12mm] (m) at (7.5,-0.85) {\bfseries WLM};
    \node[anchor=west, font=\sffamily\large] (out) at (8.85,-0.85) {$\psi^{e}R$};
    \draw[a] (in) -- (exp);
    \draw[a] (exp) -- node[above, lbl] {$e_{hi}$} (rhi);
    \draw[a] (exp.north) |- node[pos=0.75, above, lbl] {$e_{lo}$} (rlo.west);
    \draw[tw] (ts) -- (rlo);
    \draw[tw] (ts) -- (rhi);
    \draw[tw] (rlo.east) -| node[pos=0.25, above, lbl] {$r'_{lo}[e_{lo}]$} (m.north);
    \draw[tw] (rhi) -- node[above, lbl] {$r_{hi}[e_{hi}]$} (m);
    \draw[tw] (m) -- (out);
  \end{tikzpicture}}

